Speckle Interferometry of Red Dwarf Stars

We report high resolution optical speckle observations of 336 M dwarfs which result in 113 measurements of relative position of 80 systems and 256 other stars with no indications of duplicity. These are the first measurements for two of the systems. We also present the earliest measures of relative position for 17 others. We include orbits for six of the systems, two revised and four reported for the first time. For one of the systems with a new orbit, G 161-7, we determine masses of 0.156 +/- 0.011 and 0.1175 +/-0.0079 \msun for the A and B components, respectively. All six of these new calculated orbits have short periods between five and thirty-eight years and hold the promise of deriving accurate masses in the near future. For many other pairs we can establish their nature as physical or chance alignment depending on their relative motion. Of the 80 systems, 32 have calculated orbits, 25 others are physical pairs, 4 are optical pairs and 19 are currently unknown.

==> (inline-0) <==
\begin{deluxetable}{ccc}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Observing Runs}
\tablehead{
\colhead{Dates} & 
\colhead{Telescope} &
\colhead{Observers} \nl
}
\startdata
8-13 Nov 2005        & KPNO 4m & BDM \& WIH     \nl
9-13 Mar 2006        & CTIO 4m & BDM \& WIH     \nl
30 Jul - 10 Aug 2007 & KPNO 4m & BDM, WIH \& DR \nl
11-17 Jun 2008       & KPNO 4m & BDM \& DR      \nl
23-25 Jan 2010       & CTIO 4m & BDM \& JPS     \nl
1-3 Aug 2010         & CTIO 4m & WIH \& JPS     \nl
\enddata
\end{deluxetable}
%\end{document}
%                                                       Nights  Observations    Hours      obj/nt   obj/hr
%8-13 Nov 2005        & KPNO 4m & BDM \& WIH     \nl    5       1008            52.7       202      19.1
%9-13 Mar 2006        & CTIO 4m & BDM \& WIH     \nl    5        899            51.        180      17.6
%30 Jul - 10 Aug 2007 & KPNO 4m & BDM, WIH \& DR \nl    5        655            37.75      131      17.4
%11-17 Jun 2008       & KPNO 4m & BDM \& DR      \nl    5        684            42         137      16.3
%23-25 Jan 2010       & CTIO 4m & BDM \& JPS     \nl    3        364            27.75      121      13.1
%1-3 Aug 2010         & CTIO 4m & WIH \& JPS     \nl    3        400            31.5       133      12.7

%\documentstyle[aj_pt4]{article}
%\begin{document}

\scriptsize
\begin{deluxetable}{ll@{~}r@{~}lrrrcrrlc}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Speckle Interferometric Measurements of Red Dwarf Pairs}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discovery} &
\colhead{JY} &
\colhead{$\theta$} & 
\colhead{$\rho$} &
\colhead{n} &
\colhead{O$-$C} &
\colhead{O$-$C} &
\colhead{Reference} &
\colhead{Notes} \nl
\colhead{$\alpha \delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{2000.$+$} & 
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{~} &
\colhead{($\circ$)} & 
\colhead{($''$)} & 
\colhead{~} &
\colhead{~} \nl
\colhead{(1)} &
\multicolumn{3}{c}{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} &
\colhead{(10)} \nl
}
\startdata
00155$-$1608 & HEI &  299 &       &  7.6019 & 221.4:       & 0.374:       & 1 &  $-$1.4 &    0.008 & Tokovinin et al.\ 2015      &            \nl
             &     &      &       & 10.5861 & 279.2\phm{:} & 0.349\phm{:} & 1 &  $-$1.1 & $-$0.007 & Tokovinin et al.\ 2015      &            \nl
00247$-$2653 & LEI &    1 & AB    & 10.5889 &  33.1\phm{:} & 1.356\phm{:} & 1 &         &          &                             &            \nl
             &     &      & AC    & 10.5889 &  23.3\phm{:} & 1.464\phm{:} & 1 &         &          &                             &            \nl
             &     &      & BC    & 10.5889 & 307.7\phm{:} & 0.264\phm{:} & 1 & $-$17.5 &    0.002 & K\"{o}hler et al.\ 2012     &            \nl
00321$+$6715 & VYS &    2 & AB    &  7.6021 & 173.2\phm{:} & 3.945\phm{:} & 1 &  $-$5.0 & $-$0.031 & Docobo et al.\ 2008         &            \nl
01245$-$3356 & JAO &    1 & Aa,Ab & 10.5891 &  42.8\phm{:} & 2.019\phm{:} & 1 &         &          &                             & 1          \nl
01388$-$1758 & LDS &  838 &       &  5.8682 &  75.0\phm{:} & 1.682\phm{:} & 1 &  $-$0.6 & $-$0.145 & Kervalla et al.\ 2016       &            \nl
             &     &      &       &  7.5994 &  61.4\phm{:} & 1.889\phm{:} & 1 &  $-$0.4 & $-$0.026 & Kervalla et al.\ 2016       &            \nl
             &     &      &       & 10.5890 &  41.1\phm{:} & 2.050\phm{:} & 2 &     0.3 & $-$0.029 & Kervalla et al.\ 2016       &            \nl
02023$-$2634 & LDS &   65 &       & 10.5890 &  59.3\phm{:} & 3.529\phm{:} & 1 &         &          &                             & 1          \nl
02288$+$3215 & WOR &    2 &       &  7.6021 & 101.9\phm{:} & 0.266\phm{:} & 1 &  $-$3.2 & $-$0.015 & Tamazian et al.\ 2005       &            \nl
03524$-$2253 & HDS &  484 &       & 10.5891 & 334.8\phm{:} & 2.345\phm{:} & 1 &         &          &                             & 3          \nl
04073$-$2429 & BEU &    5 &       &  6.1963 &  79.7\phm{:} & 0.776\phm{:} & 1 &  $-$0.2 & $-$0.004 & Table 4                     & 2,3,4      \nl
             &     &      &       & 10.0707 &  87.7\phm{:} & 0.961\phm{:} & 1 &     0.0 &    0.015 & Table 4                     &            \nl
             &     &      &       & 10.5891 &  88.5\phm{:} & 0.969\phm{:} & 1 &     0.0 & $-$0.002 & Table 4                     &            \nl
05020$+$0959 & HDS &  654 &       &  6.1990 & 154.2\phm{:} & 1.234\phm{:} & 1 &         &          &                             & 5          \nl
             &     &      &       & 10.0707 & 151.2\phm{:} & 1.328\phm{:} & 1 &         &          &                             &            \nl
05025$-$2115 & DON &   91 & AB    & 10.0646 & 318.1\phm{:} & 0.816\phm{:} & 1 &  $-$0.5 &    0.008 & Tokovinin et al.\ 2015      &            \nl
05069$-$2135 & DON &   93 & BC    & 10.0707 & 141.0\phm{:} & 0.774\phm{:} & 1 &         &          &                             & 5          \nl
05086$-$1810 & WSI &   72 &       &  6.1990 &  40.2\phm{:} & 0.117\phm{:} & 1 &         &          &                             & 2,5        \nl
05101$-$2341 & WSI &  121 & Aa,Ab & 10.0707 & 128.9\phm{:} & 0.510\phm{:} & 1 &  $-$0.0 & $-$0.005 & Table 4                     & 3,6        \nl
             &     &      & BC    & 10.0707 & 307.6\phm{:} & 1.819\phm{:} & 1 &         &          &                             & 6          \nl
05102$-$7236 & WSI &  122 &       & 10.0706 & 341.9\phm{:} & 0.294\phm{:} & 2 &         &          &                             & 6          \nl
06293$-$0248 &  B  & 2601 & AB    &  5.8691 &  43.7\phm{:} & 1.243\phm{:} & 1 &  $-$0.5 & $-$0.121 & Tokovinin et al.\ 2015      &            \nl
             &     &      &       & 10.0709 &  86.8\phm{:} & 0.936\phm{:} & 1 &  $-$0.1 & $-$0.014 & Tokovinin et al.\ 2015      &            \nl
06300$-$1924 & WSI &  123 &       & 10.0709 & 160.6\phm{:} & 0.720\phm{:} & 1 &  $-$0.4 & $-$0.005 & Table 4                     & 3,6        \nl
06308$-$7643 & HEN &    4 &       &  6.1964 &  38.1\phm{:} & 1.187\phm{:} & 1 &         &          &                             & 2          \nl
             &     &      &       & 10.0710 &  54.0\phm{:} & 1.243\phm{:} & 1 &         &          &                             &            \nl
06445$-$4224 & WSI &  124 &       & 10.0710 & 267.3\phm{:} & 1.744\phm{:} & 1 &         &          &                             &            \nl
06523$-$0510 & WSI &  125 & Ba,Bb & 10.0682 & 149.6\phm{:} & 0.175\phm{:} & 1 &         &          &                             & 6          \nl
06579$+$6220 & HEN &    2 &       &  5.8690 & 229.8\phm{:} & 1.506\phm{:} & 1 &         &          &                             & 2          \nl
06579$-$4417 & LPM &  248 &       &  6.1964 &  87.2\phm{:} & 1.238\phm{:} & 1 &  $-$2.1 & $-$0.107 & Zirm 2003                   &            \nl
07048$-$3836 & JAO &    4 &       &  6.1964 & 268.4\phm{:} & 2.406\phm{:} & 1 &         &          &                             & 2          \nl
             &     &      &       & 10.0697 & 268.7\phm{:} & 2.371\phm{:} & 2 &         &          &                             &            \nl
07120$-$3510 & WSI &  126 &       & 10.0697 &  33.3\phm{:} & 1.016\phm{:} & 2 &         &          &                             & 6          \nl
07364$+$0705 & HEN &    3 &       &  5.8691 & 329.7\phm{:} & 0.888\phm{:} & 1 &         &          &                             & 5          \nl
             &     &      &       &  6.1991 & 332.1\phm{:} & 0.950\phm{:} & 1 &         &          &                             &            \nl
             &     &      &       & 10.0708 & 355.4\phm{:} & 0.806\phm{:} & 1 &         &          &                             &            \nl
07549$-$2920 & KUI &   32 &       &  6.1994 &  77.4\phm{:} & 1.010\phm{:} & 1 &  $-$0.2 & $-$0.001 & Table 3                     & 7          \nl
             &     &      &       & 10.0709 &  62.8\phm{:} & 1.023\phm{:} & 1 &     0.3 & $-$0.002 & Table 3                     &            \nl
08317$+$1924 & DEL &    1 & Ba,Bb &  6.1991 & 200.1\phm{:} & 0.822\phm{:} & 1 &         &          &                             & 2          \nl
08589$+$0829 & DEL &    2 &       &  5.8691 & 230.4\phm{:} & 0.208\phm{:} & 1 &     2.0 & $-$0.009 & Tokovinin et al.\ 2015      &            \nl
             &     &      &       &  6.1991 &   2.7\phm{:} & 0.101\phm{:} & 2 &     5.5 & $-$0.008 & Tokovinin et al.\ 2015      &            \nl
             &     &      &       & 10.0708 &  81.6\phm{:} & 0.576\phm{:} & 1 &     0.3 & $-$0.003 & Tokovinin et al.\ 2015      &            \nl
09156$-$1036 & MTG &    2 &       & 10.0713 &  99.0\phm{:} & 0.179\phm{:} & 1 &     2.9 & $-$0.002 & Table 3                     & 7          \nl
09313$-$1329 & KUI &   41 &       & 10.0713 & 318.6\phm{:} & 0.653\phm{:} & 1 &     0.2 &    0.001 & Tokovinin et al.\ 2015      &            \nl
09370$-$2610 & WSI &  127 &       & 10.0713 & 283.8\phm{:} & 0.391\phm{:} & 1 &         &          &                             & 6          \nl
10123$-$3124 & WSI &  128 &       & 10.0698 & 264.7\phm{:} & 1.092\phm{:} & 2 &         &          &                             & 6          \nl
10430$-$0913 & WSI &  112 &       &  6.1967 & 266.8\phm{:} & 0.477\phm{:} & 1 &         &          &                             & 6          \nl
             &     &      &       & 10.0685 & \multicolumn{2}{c}{unresolved} & 1 &      &          &                             & 8          \nl
11105$-$3732 & REP &   21 &       & 10.0698 & 208.9\phm{:} & 1.526\phm{:} & 2 &  $-$0.7 &    0.007 & Table 4                     & 3          \nl
12290$+$0826 & WSI &  113 &       &  6.1968 & 190.2\phm{:} & 0.275\phm{:} & 1 &  $-$2.9 & $-$0.020 & Benedict et al.\ 2016       &            \nl
             &     &      &       & 10.0714 &   8.0\phm{:} & 0.278\phm{:} & 1 &  $-$2.1 & $-$0.010 & Benedict et al.\ 2016       &            \nl
12298$-$0527 & B   & 2737 &       & 10.0686 &  60.3\phm{:} & 8.106\phm{:} & 1 &         &          &                             & 1          \nl
12335$+$0901 & REU &    1 &       &  6.1968 & 219.4\phm{:} & 0.167\phm{:} & 1 & $-$12.0 & $-$0.002 & Schultz et al.\ 1998        &            \nl
             &     &      &       &  8.4583 & 141.4\phm{:} & 0.636\phm{:} & 1 &  $-$2.3 &    0.003 & Schultz et al.\ 1998        &            \nl
             &     &      &       & 10.0714 & 117.6\phm{:} & 0.382\phm{:} & 2 &  $-$5.5 & $-$0.019 & Schultz et al.\ 1998        &            \nl
12490$+$6607 & DEL &    4 &       &  8.4583 &  20.9\phm{:} & 0.262\phm{:} & 1 &         &          &                             & 2          \nl
13317$-$0219 & HDS & 1895 &       & 10.5906 & 327.1\phm{:} & 0.047\phm{:} & 1 &     0.5 &    0.004 & Hartkopf et al.\ 2012       &            \nl
13318$+$2917 & BEU &   17 &       &  8.4583 & 270.4\phm{:} & 0.206\phm{:} & 1 &         &          &                             & 2          \nl
13320$+$3108 & WOR &   24 &       &  8.4611 & 125.5\phm{:} & 0.134\phm{:} & 1 &     8.1 & $-$0.023 & Docobo et al.\ 2000         &            \nl
13422$-$1600 & WSI &  114 &       &  8.4583 &  82.5\phm{:} & 0.513\phm{:} & 1 &  $-$0.3 & $-$0.001 & Table 4                     & 2,3,4,6    \nl
             &     &      &       & 10.0700 &  71.5\phm{:} & 0.504\phm{:} & 2 &     0.0 &    0.002 & Table 4                     &            \nl
             &     &      &       & 10.5906 &  67.6\phm{:} & 0.501\phm{:} & 1 &  $-$0.1 & $-$0.003 & Table 4                     &            \nl
14121$-$0035 & WSI &  129 & Aa,Ab & 10.5906 & 171.8\phm{:} & 0.615\phm{:} & 1 &         &          &                             & 2,6        \nl
14170$+$3143 & DEL &    5 &       &  8.4583 & 240.4\phm{:} & 0.644\phm{:} & 1 &         &          &                             &            \nl
14540$+$2335 & REU &    2 &       &  8.4583 & 101.8\phm{:} & 1.130\phm{:} & 1 &  $-$6.9 &    0.032 & Heintz 1990                 & 7          \nl
             &     &      &       &         &              &              &   &  $-$0.8 &    0.015 & Table 3                     &            \nl
             &     &      &       & 10.5906 &  98.7\phm{:} & 1.076\phm{:} & 2 &  $-$7.2 & $-$0.033 & Heintz 1990                 &            \nl
             &     &      &       &         &              &              &   &  $-$0.4 & $-$0.012 & Table 3                     &            \nl
14575$-$2125 &H\phn N& 28 & Ba,Bb &  6.1943 & 218.3\phm{:} & 0.156\phm{:} & 1 &     7.2 & $-$0.038 & Forveille et al.\ 1999      &            \nl
16093$-$2222 & WSI &  130 &       & 10.5881 & 189.7\phm{:} & 1.116\phm{:} & 2 &         &          &                             & 6          \nl
16268$-$1724 & WSI &  131 &       & 10.5881 & 181.1\phm{:} & 0.506\phm{:} & 1 &         &          &                             & 2,6        \nl
16302$-$1440 & WSI &  132 &       & 10.5881 & 211.0\phm{:} & 0.412\phm{:} & 1 &         &          &                             & 2          \nl
16305$-$3634 & WSI &  133 &       & 10.5880 & 246.9\phm{:} & 2.015\phm{:} & 1 &         &          &                             & 2          \nl
16453$-$3848 & RST & 1900 & Aa,Ab & 10.5854 & 232.0\phm{:} & 0.503\phm{:} & 2 &         &          &                             & 5          \nl
16555$-$0820 & KUI &   75 & AB    &  6.2000 & 220.2\phm{:} & 0.229\phm{:} & 1 &  $-$1.0 & $-$0.002 & S\"{o}derhjelm 1999         & $\star$    \nl
             &     &      &       &  8.4559 & 115.5\phm{:} & 0.219\phm{:} & 1 &  $-$1.2 & $-$0.003 & S\"{o}derhjelm 1999         &            \nl
16584$+$1358 & YSC &   61 &       &  6.1971 & 300.5\phm{:} & 0.859\phm{:} & 1 &         &          &                             & 2,6        \nl
             &     &      &       &  8.4585 & 293.6\phm{:} & 0.825\phm{:} & 1 &         &          &                             &            \nl
             &     &      &       & 10.5881 & 286.0\phm{:} & 0.765\phm{:} & 1 &         &          &                             &            \nl
17077$+$0722 & YSC &   62 &       &  6.1971 & 243.1\phm{:} & 0.146\phm{:} & 1 &  $-$0.8 & $-$0.003 & Table 3                     & 6,7        \nl
17119$-$0151 & LPM &  629 &       & 10.5883 & 219.9\phm{:} & 0.808\phm{:} & 1 & $-$17.6 & $-$0.072 & S\"{o}derhjelm 1999         & 7          \nl
             &     &      &       &         &               &             &   &  $-$0.5 & $-$0.015 & Table 3                     &            \nl
17121$+$4540 & KUI &   79 & AB    &  7.6013 & 260.7\phm{:} & 0.980\phm{:} & 1 &  $-$1.3 & $-$0.006 & Hartkopf et al.\ 1996       &            \nl
             &     &      &       &  8.4613 & 254.5\phm{:} & 1.049\phm{:} & 4 &  $-$0.0 & $-$0.015 & Hartkopf et al.\ 1996       &            \nl
17372$+$2754 & KUI &   83 & AB    &  7.6041 & 349.5\phm{:} & 0.238\phm{:} & 1 &  $-$0.3 &    0.002 & Mason \& Hartkopf 2012      &            \nl
             &     &      &       &  8.4527 & 332.1\phm{:} & 0.231\phm{:} & 5 &     0.2 &    0.001 & Mason \& Hartkopf 2012      &            \nl
17465$+$2743 & AC  &    7 & BC    &  7.6014 & 232.6\phm{:} & 1.109\phm{:} & 1 &     0.6 &    0.008 & Prieur et al.\ 2014         &            \nl
             &     &      &       &  8.4523 & 238.2\phm{:} & 1.134\phm{:} & 3 &     2.0 &    0.002 & Prieur et al.\ 2014         &            \nl
18210$-$0101 & VKI &   46 &       &  6.1974 &  11.7\phm{:} & 1.471\phm{:} & 1 &         &          &                             &            \nl
             &     &      &       &  7.5879 &   9.9\phm{:} & 1.452\phm{:} & 2 &         &          &                             &            \nl
             &     &      &       &  8.4587 &  10.6\phm{:} & 1.451\phm{:} & 1 &         &          &                             &            \nl
             &     &      &       & 10.5883 &   8.9\phm{:} & 1.454\phm{:} & 1 &         &          &                             &            \nl
18566$-$4705 & WSI &  134 &       & 10.5884 & 137.9\phm{:} & 1.224\phm{:} & 1 &         &          &                             & 2          \nl
19074$+$3230 & KUI &   90 & Ca,Cb &  7.6014 & 292.0\phm{:} & 0.107\phm{:} & 1 &    29.1 & $-$0.247 & S\'{e}gransan et al.\ 2000  &            \nl
             &     &      &       &  8.4587 &  78.8\phm{:} & 0.190\phm{:} & 1 & $-$12.7 & $-$0.093 & S\'{e}gransan et al.\ 2000  &            \nl
19121$+$0254 & AST &    1 &       &  6.1974 & 207.7\phm{:} & 0.134\phm{:} & 1 &     4.4 & $-$0.004 & Benedict et al.\ 2016       &            \nl
             &     &      &       &  7.6014 & 116.9\phm{:} & 0.125\phm{:} & 1 &     1.7 &    0.004 & Benedict et al.\ 2016       &            \nl
19131$-$3902 & WSI &  135 &       & 10.5884 & 152.4\phm{:} & 0.889\phm{:} & 2 &         &          &                             & 2,6        \nl
19449$-$2338 & MTG &    4 &       & 10.5911 & 347.9\phm{:} & 0.790\phm{:} & 1 &  $-$0.1 & $-$0.002 & Table 3                     & 7          \nl
20100$-$2802 & BRG &   30 &       & 10.5911 & 281.3\phm{:} & 0.632\phm{:} & 1 &         &          &                             &            \nl
20428$-$5737 & WSI &  136 &       & 10.5885 & 338.3\phm{:} & 2.240\phm{:} & 1 &         &          &                             & 2          \nl
20452$-$3120 & LDS &  720 & BC    & 10.5886 & 157.7\phm{:} & 2.437\phm{:} & 1 &  $-$1.4 &    0.026 & Hartkopf \& Mason 2014      &            \nl
21109$+$2925 & BAG &   29 &       &  7.6018 &  25.3\phm{:} & 0.124\phm{:} & 1 &  $-$4.6 & $-$0.008 & Balega et al.\ 2010         &            \nl
21313$-$0947 & BLA &    9 &       &  7.5992 & 147.6\phm{:} & 0.198\phm{:} & 1 &  $-$2.9 & $-$0.002 & Benedict et al.\ 2016       &            \nl
21492$-$4133 & WTR &    1 &       & 10.5913 & 139.4\phm{:} & 2.762\phm{:} & 1 &  $-$0.4 &    0.024 & Table 4                     & 3          \nl
22173$-$0847 & BEU &   22 & Ba,Bb & 10.5886 & 319.8\phm{:} & 0.923\phm{:} & 1 &         &          &                             &            \nl
22280$+$5742 & KR  &   60 & AB    &  7.5919 &  48.3\phm{:} & 2.206\phm{:} & 3 &  $-$1.6 &    0.010 & Heintz 1986                 &            \nl
             &     &      &       &  8.4590 &  42.1\phm{:} & 2.081\phm{:} & 1 &  $-$0.1 &    0.005 & Heintz 1986                 &            \nl
22284$-$2553 & WSI &  137 & Aa,Ab & 10.5887 & 243.6\phm{:} & 0.229\phm{:} & 2 &         &          &                             & 6          \nl
             & LDS & 2944 & AB    & 10.5887 & 215.4\phm{:} & 3.336\phm{:} & 1 &         &          &                             &            \nl
22385$-$1519 & BLA &   10 &       &  7.5992 & 151.0\phm{:} & 0.193\phm{:} & 1 &    43.1 &    0.058 & S\'{e}gransan et al.\ 2000  &            \nl
             &     &      &       &  8.4590 & 354.7\phm{:} & 0.411\phm{:} & 1 &     5.4 & $-$0.063 & S\'{e}gransan et al.\ 2000  &            \nl
%22481$-$2422 & WSI &  138 &       & 10.5887 & 144.2\phm{:} & 0.524\phm{:} & 1 &         &          &                             & 6,9        \nl
23036$-$4651 & WSI &  139 &       & 10.5887 & 331.7\phm{:} & 0.275\phm{:} & 1 &         &          &                             & 6          \nl
23455$-$1610 & MTG &    5 &       & 10.5916 & 192.9\phm{:} & 0.508\phm{:} & 1 &         &          &                             &            \nl
23597$-$4405 & WSI &  140 &       & 10.5887 & 119.6\phm{:} & 0.263\phm{:} & 1 &         &          &                             & 6          \nl
\enddata
\tablenotetext{~}{$\star$ : System used in characterizing errors or investigating detection space.}
\tablenotetext{~}{\phn1 : Based on the very similar proper motions of the components and the lack of significant change in the relative position,
this pair is deemed physical.}
\tablenotetext{~}{\phn2 : Based on the high proper motion of the primary and the lack of significant change in the relative position, this pair 
is deemed physical.}
\tablenotetext{~}{\phn3 : New linear solution. Unless indicated otherwise, counted as optical. See Table 4.}
\tablenotetext{~}{\phn4 : Preliminary elements were published in Miles \& Mason (2016).}
\tablenotetext{~}{\phn5 : Measures indicate non-linearity, i.e., physical. However, current data insufficient for orbit determination. Continued observation
justified.}
\tablenotetext{~}{\phn6 : First observation of this pair.}
\tablenotetext{~}{\phn7 : New orbit. See Table 3.}
\tablenotetext{~}{\phn8 : Pair unresolved on date of observation. The secondary could have moved to closer than 0\farcs03 or
the $\Delta$m $>$ 2.0 due to variability of one or both components, or this may indicate the companion was optical due and no
longer visible due to the high proper motion of the primary.}
%\tablenotetext{~}{9 : See \S A.1.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}
\begin{deluxetable}{ll@{~}r@{~}lcrrrrrrrcl}
\tiny
\tablenum{3}
\tablewidth{0pt}
\tablecaption{New Orbital Elements}
\tablehead{
\colhead{WDS} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{Other} & 
\colhead{~~~P} & 
\colhead{~a} & 
\colhead{~~i} &
\colhead{~~$\Omega$} &
\colhead{~~T$_o$} &
\colhead{~~e} & 
\colhead{~~$\omega$} &
\colhead{~~Grade} &
\colhead{Previous} \nl
\colhead{(Figure No.)} &
\multicolumn{3}{c}{Designation} & 
\colhead{Designation} & 
\colhead{~~~(yr)} & 
\colhead{~($''$)} & 
\colhead{~~($\circ$)} &
\colhead{~~($\circ$)} &
\colhead{~~(yr)} &
\colhead{ } & 
\colhead{~~($\circ$)} &
\colhead{ } &
\colhead{Orbit} \nl
\colhead{(1)} &
\multicolumn{3}{c}{(2)} & 
\colhead{(3)} & 
\colhead{~~~(4)} & 
\colhead{~(5)} & 
\colhead{~~(6)} &
\colhead{~~(7)} &
\colhead{~~(8)} &
\colhead{~~(9)} & 
\colhead{~~(10)} &
\colhead{~~(11)} &
\colhead{(12)} \nl
}
\startdata
07549$-$2920 & KUI &   32 &       & LHS 1955     &       32.3\phm{888}&       0.870\phn     &      131.7\phn    &      125.1\phn    &      1996.2\phm{88} &       0.686\phn    &      257.6\phn    & 4 & first orbit \nl
             &     &      &       &              &   $\pm$1.5\phm{888}&  $\pm$0.029\phn     &   $\pm$2.6\phn    &   $\pm$7.5\phn    &    $\pm$1.1\phm{88} &  $\pm$0.020\phn    &   $\pm$2.1\phn    &   & \nl
             &     &      &       &              &                    &                     &                   &                   &                     &                    &                   &   & \nl
09156$-$1036 & MTG &    2 &       & LHS 6167     &        5.075\phn   &       0.1981        &      117.00       &      117.0\phn    &      2014.032       &       0.4541       &      270.94       & 3 & first orbit \nl
             &     &      &       &              &   $\pm$0.016\phn   &  $\pm$0.0021        &   $\pm$0.66       &   $\pm$1.2\phn    &    $\pm$0.036       &  $\pm$0.0098       &   $\pm$0.75       &   & \nl
             &     &      &       &              &                    &                     &                   &                   &                     &                    &                   &   & \nl
14540$+$2335 & REU &    2 &       & GJ 568       &       31.45\phm{88}&       0.626\phn     &      143.\phm{88} &      303.\phm{88} &      1992.61\phn    &       0.839\phn    &       25.\phn     & 4 & Heintz 1990 \nl
             &     &      &       &              &   $\pm$0.42\phm{88}&  $\pm$0.033\phn     &  $\pm$15.\phm{88} &  $\pm$22.\phm{88} &    $\pm$0.53\phn    &  $\pm$0.046\phn    &  $\pm$25.\phn     &   & \nl
             &     &      &       &              &                    &                     &                   &                   &                     &                    &                   &   & \nl
17077$+$0722 & YSC &   62 &       & GJ 1210      &       14.026\phn   &       0.2969        &      114.95       &      241.04       &      2006.486       &       0.5128       &       19.5\phn    & 3 & first orbit \nl
             &     &      &       &              &   $\pm$0.081\phn   &  $\pm$0.0025        &   $\pm$0.79       &   $\pm$0.48       &    $\pm$0.048       &  $\pm$0.0096       &   $\pm$1.6\phn    &   & \nl
             &     &      &       &              &                    &                     &                   &                   &                     &                    &                   &   & \nl
17119$-$0151 & LPM &  629 &       & GJ 660       &       34.582\phn   &       0.7663        &       20.0\phn    &      154.5\phn    &      1988.39\phn    &       0.1830       &      210.3\phn    & 3 & S\"{o}derhjelm 1999 \nl
             &     &      &       &              &   $\pm$0.053\phn   &  $\pm$0.0062        &   $\pm$2.1\phn    &   $\pm$7.7\phn    &    $\pm$0.12\phn    &  $\pm$0.0080       &   $\pm$7.5\phn    &   & \nl
             &     &      &       &              &                    &                     &                   &                   &                     &                    &                   &   & \nl
19449$-$2338 & MTG &    4 &       & LP 869-26    &       33.0\phm{888}&       0.459\phn     &      123.2\phn    &      171.7\phn    &      2023.21\phn    &       0.804\phn    &      359.\phm{88} & 5 & first orbit \nl
             &     &      &       &              &   $\pm$2.6\phm{888}&  $\pm$0.015\phn     &   $\pm$9.0\phn    &   $\pm$8.7\phn    &    $\pm$0.55\phn    &  $\pm$0.056\phn    &  $\pm$19.\phm{88} &   & \nl
             &     &      &       &              &                    &                     &                   &                   &                     &                    &                   &   & \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

%\scriptsize
\begin{deluxetable}{ll@{~}r@{~}lrrrrrrr}
\label{tab:linear}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{New Linear Elements}
\tablehead{
\colhead{WDS} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{x$_0$} & 
\colhead{a$_{\rm x}$} & 
\colhead{y$_0$} &
\colhead{a$_{\rm y}$} &
\colhead{T$_0$} &
\colhead{$\rho_0$} & 
\colhead{$\theta_0$} \nl
\colhead{$\alpha,\delta$ (2000)} & 
\multicolumn{3}{c}{Designation} & 
\colhead{($''$)} & 
\colhead{($''$/yr)} & 
\colhead{($''$)} &
\colhead{($''$/yr)} &
\colhead{(yr)} &
\colhead{($''$)} & 
\colhead{($\deg$)} \nl
\colhead{(1)} & 
\multicolumn{3}{c}{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} & 
\colhead{(9)} \nl
}
\startdata
%                                          X0            XA             Y0            TA            T0       RHO0       THETA0
04073$-$2429 & BEU    &    5 &      &    0.250114 &    0.044070 &  $-$0.435759 &    0.025295 & 1994.338 &  0.502 &   29.85 \nl
05101$-$2341 & WSI    &  121 & Aa,Ab&    0.095884 & $-$0.022807 &     0.397173 &    0.005506 & 2023.416 &  0.409 &  166.43 \nl
06300$-$1924 & WSI    &  123 &      & $-$0.053621 & $-$0.028649 &     0.678105 & $-$0.002265 & 2020.057 &  0.680 &  184.52 \nl
11105$-$3732 & REP    &   21 &      & $-$1.120781 &    0.010277 &     0.798936 &    0.014417 & 1973.890 &  1.376 &  234.52 \nl
13422$-$1600 & WSI    &  114 &      &    0.467162 & $-$0.023533 &  $-$0.195311 & $-$0.056288 & 2010.631 &  0.506 &   67.31 \nl
21492$-$4133 & WTR    &    1 &      &    1.935622 &    0.042888 &     1.922322 & $-$0.044115 & 2012.841 &  2.665 &  136.81 \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lrrrrrr}
\scriptsize
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Ephemerides}
\tablehead{
\colhead{WDS} & 
\multicolumn{3}{c}{Discoverer} &
\multicolumn{1}{c}{2018.0} &
\multicolumn{1}{c}{2019.0} &
\multicolumn{1}{c}{2020.0} &
\multicolumn{1}{c}{2021.0} &
\multicolumn{1}{c}{2022.0} &
\multicolumn{1}{c}{2023.0} \nl
\vspace{-7pt}\nl
\colhead{Designation} & 
\multicolumn{3}{c}{Designation} &
\colhead{~$\theta^{\circ}$~~~~~~$\rho''$} & 
\colhead{~$\theta^{\circ}$~~~~~~$\rho''$} & 
\colhead{~$\theta^{\circ}$~~~~~~$\rho''$} & 
\colhead{~$\theta^{\circ}$~~~~~~$\rho''$} & 
\colhead{~$\theta^{\circ}$~~~~~~$\rho''$} & 
\colhead{~$\theta^{\circ}$~~~~~~$\rho''$} \nl
\vspace{-13pt}\nl
}
\startdata
04073$-$2429 & BEU &    5 &       &  97.2~~~1.321~ &  98.0~~~1.370~ &  98.8~~~1.419~ &  99.5~~~1.469~ & 100.2~~~1.519 & 100.8~~~1.569 \nl 
05101$-$2341 & WSI &  121 & Aa,Ab & 149.2~~~0.428~ & 152.2~~~0.422~ & 155.3~~~0.416~ & 158.5~~~0.412~ & 161.8~~~0.410 & 165.1~~~0.409 \nl
06300$-$1924 & WSI &  123 &       & 179.8~~~0.693~ & 182.2~~~0.694~ & 184.7~~~0.697~ & 187.1~~~0.700~ & 189.5~~~0.705 & 191.8~~~0.712 \nl
07549$-$2920 & KUI &   32 &       &  28.1~~~0.894~ &  22.9~~~0.867~ &  17.2~~~0.838~ &  11.2~~~0.805~ &   4.6~~~0.770 & 357.3~~~0.729 \nl
09156$-$1036 & MTG &    2 &       & 316.4~~~0.184~ & 247.9~~~0.062~ & 103.8~~~0.180~ &  64.1~~~0.148~ &   2.6~~~0.139 & 318.9~~~0.183 \nl
11105$-$3732 & REP &   21 &       & 204.9~~~1.583~ & 204.4~~~1.591~ & 203.8~~~1.600~ & 203.3~~~1.609~ & 202.8~~~1.619 & 202.2~~~1.628 \nl
13422$-$1600 & WSI &  114 &       &  26.6~~~0.710~ &  23.2~~~0.756~ &  20.2~~~0.804~ &  17.5~~~0.854~ &  15.2~~~0.906 &  13.1~~~0.959 \nl
14540$+$2335 & REU &    2 &       &  82.6~~~0.753~ &  78.8~~~0.673~ &  73.8~~~0.581~ &  66.7~~~0.476~ &  55.2~~~0.356 &  30.2~~~0.219 \nl
17077$+$0722 & YSC &   62 &       &   2.6~~~0.147~ & 303.7~~~0.109~ & 252.1~~~0.148~ & 202.6~~~0.095~ & 102.1~~~0.134 &  78.6~~~0.256 \nl
17119$-$0151 & LPM &  629 &       & 295.9~~~0.681~ & 308.4~~~0.666~ & 321.4~~~0.653~ & 334.9~~~0.639~ & 349.0~~~0.627 &   3.6~~~0.616 \nl
19449$-$2338 & MTG &    4 &       & 335.0~~~0.490~ & 331.3~~~0.416~ & 325.9~~~0.331~ & 316.3~~~0.233~ & 290.2~~~0.124 & 193.1~~~0.085 \nl
21492$-$4133 & WTR &    1 &       & 130.4~~~2.736~ & 129.1~~~2.742~ & 127.8~~~2.748~ & 126.6~~~2.756~ & 125.3~~~2.766 & 124.1~~~2.776 \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{llllll}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Null Companion Detection ($\rho$~$<$~0\farcs03) for Red Dwarf Stars}
\tablehead{
}
\startdata
\multicolumn{6}{c}{Unresolved at KPNO (2005.8625$-$2005.8692)} \nl
\tableline \nl
G\phn221-022$_1$         & GJ\phm{888}53$_6$        & GJ\phm{888}84$_3$        & GJ\phm{88}105$_2$        & GJ\phm{88}164$_6$        & GJ\phm{88}222$_2$        \nl
GJ\phm{88}319$_2$        & GJ\phm{88}381$_{1,3}$    & GJ\phm{88}395$_4$        & GJ\phm{88}860$_4$        & GJ\phm{88}886$_5$        & HIP\phm{888}2552$_3$     \nl
\tableline \nl
\multicolumn{6}{c}{Unresolved at CTIO (2006.1882$-$2006.2001)} \nl
\tableline \nl
AP~COL$_4$               & G\phn88-019$_1$          & G\phn99-049$_1$          & G152-031$_{1,5}$         & GJ\phm{88}300$_{1,4}$    & GJ\phm{88}319$_2$        \nl
GJ\phm{88}381$_{1,3}$    & GJ\phm{88}433$_5$        & GJ\phm{88}494$_6$        & GJ\phm{88}680$_4$        & GJ\phn1068$_1$           & GJ\phn1093$_1$           \nl
GJ\phn1103$_{1,4}$       & GJ\phn1123$_1$           & GJ\phn1128$_1$           & GJ\phn1203$_1$           & GJ\phn1207$_1$           & GJ\phn1215$_1$           \nl
GJ\phn2069$_1$           & GJ\phn2130$_{1,4}$       & LHS\phm{88}288$_1$       & LHS\phm{88}337$_1$       & LHS\phm{88}382$_1$       & LHS\phn1723$_1$          \nl
LHS\phn2460$_1$          & SCR\phn1138$-$7721$_1$   & WT\phn0460$_{1,6}$       &                          &                          &                          \nl
\tableline \nl
\multicolumn{6}{c}{Unresolved at KPNO (2007.5876$-$2007.6076)} \nl
\tableline \nl
HIP\phm{888}2552$_6$     & GJ\phm{888}53$_6$        & GJ\phm{88}105$_2$        & GJ\phm{88}623$_3$        & GJ\phn1245$_{1,2}$       & LHS\phm{88}501$_{1,4}$   \nl
LHS\phn1050$_1$          &                          &                          &                          &                          &                          \nl
\tableline \nl
\multicolumn{6}{c}{Unresolved at KPNO (2008.4473$-$2008.4618)} \nl
\tableline \nl
G\phn169-029$_1$         & G\phn182-041$_1$         & GJ\phm{88}465$_1$        & GJ\phm{88}555$_1$        & GJ\phm{88}581$_1$        & GJ\phm{88}595$_1$        \nl
GJ\phm{88}623$_3$        & GJ\phm{88}628$_2$        & GJ\phm{88}643$_{1,4}$    & GJ\phm{88}688$_2$        & GJ\phm{88}802$_2$        & GJ\phm{88}849            \nl
GJ\phm{88}876            & GJ\phn1224$_1$           & L\phn1209-006$_{1,2}$    & HIP\phn103039$_1$        & L\phn755-019$_1$         & LHS\phn2520$_1$          \nl
LHS\phn2836$_1$          & LHS\phn2880$_1$          & LHS\phn3056$_1$          & LHS\phn3076$_{1,4}$      & LHS\phn3799$_1$          & LTT\phn15483$_1$         \nl
SCR\phn2009$-$0113$_1$   &                          &                          &                          &                          &                          \nl
\tableline \nl
\multicolumn{6}{c}{Unresolved at CTIO (2010.0654$-$2010.0712)} \nl
\tableline \nl
CD$-$26\phn8623A$_1$     & CD$-$26\phn8623B$_1$     & G161-071$_1$             & GJ\phm{88}231.1$_{1,2}$  & GJ\phm{88}357$_1$        & GJ\phm{88}358$_1$        \nl
GJ\phm{88}367$_1$        & GJ\phm{88}406$_1$        & GJ\phm{88}433$_5$        & GJ\phm{88}442B$_1$       & GJ\phm{88}479$_1$        & GJ\phm{88}480.1$_1$      \nl
GJ\phn1061$_1$           & GJ\phn1065$_1$           & GJ\phn1157$_1$           & HD\phn268899$_1$         & L\phn032-009A            & L\phn032-009B            \nl
L\phn449-001$_{1,3}$     & L\phn749-034$_1$         & LEHPM1\phn3427$_1$       & LDS3975A$_1$             & LDS3975B$_1$             & LHS\phm{88}205$_1$       \nl
LHS\phm{88}292$_1$       & LHS\phn1561$_1$          & LHS\phn1731$_1$          & LHS\phn2010$_3$          & LHS\phn2071$_1$          & LHS\phn2122$_1$          \nl
LHS\phn2567$_{1,4}$      & LTT\phn2816$_1$          & NLTT\phn25158$_1$        & NLTT\phn30359$_1$        & PM\phn J11413$-$3624$_1$ & SCR\phn0336$-$2619$_1$   \nl
SCR\phn0424$-$0647$_1$   & SCR\phn0432$-$5741$_1$   & SCR\phn0459$-$0333$_{1,3}$ & SCR\phn0500$-$7157$_1$ & SCR\phn0506$-$4712$_1$   & SCR\phn0509$-$4209$_1$   \nl
SCR\phn0509$-$4325$_1$   & SCR\phn0513$-$7653$_1$   & SCR\phn0522$-$0606$_1$   & SCR\phn0526$-$4851$_1$   & SCR\phn0527$-$7231$_1$   & SCR\phn0529$-$3239$_1$   \nl
SCR\phn0533$-$4257$_1$   & SCR\phn0631$-$8811$_1$   & SCR\phn0635$-$6722$_1$   & SCR\phn0643$-$7003$_1$   & SCR\phn0702$-$6102$_1$   & SCR\phn0708$-$4709$_1$   \nl
SCR\phn0713$-$0511$_1$   & SCR\phn0717$-$0500$_1$   & SCR\phn0736$-$3024$_1$   & SCR\phn0740$-$4257$_1$   & SCR\phn0754$-$3809$_1$   & SCR\phn0757$-$7113$_1$   \nl
SCR\phn0805$-$5912$_1$   & SCR\phn0833$-$6107$_1$   & SCR\phn0914$-$4134$_1$   & SCR\phn1048$-$7739$_1$   & SCR\phn1110$-$3608$_1$   & SCR\phn1125$-$3834$_1$   \nl
SCR\phn1138$-$7721$_1$   & SCR\phn1147$-$5504$_1$   & SCR\phn1157$-$0149$_1$   & SCR\phn1204$-$4037$_1$   & SCR\phn1206$-$3500$_1$   & SCR\phn1206$-$5019$_1$   \nl
SCR\phn1214$-$2345$_1$   & SCR\phn1214$-$4603$_1$   & SCR\phn1217$-$7810$_1$   & SCR\phn1224$-$5339$_1$   & SCR\phn1230$-$3411$_1$   & SCR\phn1233$-$4826$_1$   \nl
SCR\phn1240$-$8116$_1$   & SCR\phn1245$-$5506$_1$   & SCR\phn1247$-$0525$_1$   & SCR\phn1317$-$4643$_1$   & SCR\phn1347$-$7610$_1$   & WT\phn0244$_1$           \nl
WT\phn0392$_1$           & WT1962$_1$               &                          &                          &                          &                          \nl
\tableline \nl
\multicolumn{6}{c}{Unresolved at CTIO (2010.5885$-$2010.5890)} \nl
\tableline \nl
CD\phn$-$58\phn7828      & CD\phn$-$61\phn6505      & GIC\phn129$_{1,4}$       & GJ\phm{8888}1            & GJ\phm{8888}7$_1$        & GJ\phm{888}17.1$_1$      \nl
GJ\phm{888}46$_1$        & GJ\phm{888}54.1$_1$      & GJ\phm{888}57            & GJ\phm{888}84.1$_1$      & GJ\phm{888}91            & GJ\phm{88}114.1          \nl
GJ\phm{88}590$_1$        & GJ\phm{88}592$_1$        & GJ\phm{88}618$_4$        & GJ\phm{88}620            & GJ\phm{88}643$_{1,4}$    & GJ\phm{88}660.1$_4$      \nl
GJ\phm{88}674            & GJ\phm{88}680$_4$        & GJ\phm{88}682$_6$        & GJ\phm{88}693            & GJ\phm{88}723$_1$        & GJ\phm{88}739            \nl
GJ\phm{88}741$_1$        & GJ\phm{88}747.1$_1$      & GJ\phm{88}747.4$_1$      & GJ\phm{88}754$_1$        & GJ\phm{88}781.1$_{1,4}$  & GJ\phm{88}784$_1$        \nl
GJ\phm{88}788.1$_1$      & GJ\phm{88}803$_4$        & GJ\phm{88}832            & GJ\phm{88}841$_4$        & GJ\phm{88}842            & GJ\phm{88}855$_1$        \nl
GJ\phm{88}871.1$_{1,4}$  & GJ\phm{88}874$_1$        & GJ\phm{88}887            & GJ\phm{88}891$_1$        & GJ\phn1016$_1$           & GJ\phn1028$_1$           \nl
GJ\phn1032$_1$           & GJ\phn1212$_1$           & GJ\phn1215$_1$           & GJ\phn1252$_1$           & GJ\phn2138$_{1,3}$       & GJ\phn2151$_1$           \nl
GJ\phn2154$_4$           & HD\phm{88}17051          & HDS2941A$_1$             & HDS2941B$_1$             & HIP\phm{88}88118$_1$     & HIP\phn106803$_1$        \nl
HIP\phn113850$_1$        & HJ\phn3126A$_1$          & HJ\phn3126B$_1$          & HJ\phn4935C$_1$          & LDS\phn\phn18A$_1$       & LDS\phn\phn18B$_1$       \nl
LDS2375B$_1$             & LDS2951A$_1$             & LDS2951B$_1$             & LDS4929A$_1$             & LDS4929B$_1$             & LDS6418$_{1,4}$          \nl
LDS\phn\phn65A$_1$       & LDS\phn\phn65B$_1$       & LDS\phn782$_{1,4}$       & LHS\phm{88}142$_1$       & LHS\phm{88}406$_1$       & LHS\phm{88}423$_1$       \nl
LHS\phm{88}440$_1$       & LHS\phm{88}499$_1$       & LHS\phm{88}547$_1$       & LHS\phn1339$_1$          & LHS\phn3169$_1$          & LHS\phn3218$_1$          \nl
LHS\phn3315$_1$          & LHS\phn3377$_1$          & LHS\phn3413$_1$          & LHS\phn3492$_1$          & LHS\phn4016$_1$          & LHS\phn5004$_1$          \nl
LHS\phn5303$_1$          & LHS\phn5341$_1$          & LP\phn804-027$_1$        & LP\phn876-034$_1$        & LP\phn984-092$_{1,4}$    & LTT\phm{88}464$_1$       \nl
LTT\phn6288$_1$          & LTT\phn6840$_1$          & LTT\phn7138$_1$          & LTT\phn8456$_1$          & LTT\phn8526$_1$          & LTT\phn9455$_1$          \nl
MLO\phn4A                & MLO\phn4B                & NLTT\phm{88}8065$_1$     & SCR\phn0031$-$3606$_1$   & SCR\phn0128$-$1458$_1$   & SCR\phn1627$-$1925$_1$   \nl
SCR\phn1654$-$0055$_1$   & SCR\phn1816$-$5844$_{1,4}$ & SCR\phn2033$-$2556$_1$ & SCR\phn2036$-$3607$_1$   & SCR\phn2049$-$4012$_1$   & SCR\phn2053$-$6223$_1$   \nl
SCR\phn2055$-$6001$_1$   & SCR\phn2116$-$5825$_1$   & WT1962$_1$               &                          &                          &                          \nl
\enddata
\tablenotetext{~}{\phn 1 : Observed with wider FWHM filter due to faintness of target. Resolution limit for this observation is estimated at $\rho~=$~0\farcs05.}
\tablenotetext{~}{\phn 2 : Resolved companion has too large a $\Delta$m for detection here.}
\tablenotetext{~}{\phn 3 : Resolved companion. See \S 5 and Appendix.}
\tablenotetext{~}{\phn 4 : Only brighter component of the resolved pair observed. Fainter component too wide for differential measure here.}
\tablenotetext{~}{\phn 5 : Detected companion. See \S 5 and Appendix.}
\tablenotetext{~}{\phn 6 : Companion has only been detected in the infrared. The magnitude difference may be too large for detection in the visible.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\scriptsize
\begin{deluxetable}{ll@{~}r@{~}lrrrcc}
\tablenum{A1}
\tablewidth{0pt}
\tablecaption{Speckle Interferometric Measurements of Other Pairs}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{JY} &
\colhead{$\theta$} & 
\colhead{$\rho$} &
\colhead{n} &
\colhead{Note} \nl
\colhead{$\alpha \delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{2000.$+$} & 
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{~} &
\colhead{~} \nl
\colhead{(1)} &
\multicolumn{3}{c}{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} \nl
}
\startdata
00022$+$2705 & BU  &  733 &       & 07.5992 & 253.6\phm{:} &      0.853\phm{:} & 1 &   \nl
00063$+$5826 & STF & 3062 &       & 05.8625 & 338.8\phm{:} &      1.520\phm{:} & 1 &   \nl     
00063$+$5826 &     &      &       & 07.5885 & 340.8\phm{:} &      1.520\phm{:} & 1 &   \nl     
00308$+$4732 & BU  &  394 &       & 07.6021 & 273.9\phm{:} &      0.538\phm{:} & 1 &   \nl     
00321$-$0511 & A   &  111 &       & 07.6019 & 131.3\phm{:} &      0.144\phm{:} & 1 &   \nl     
00352$-$0336 & HO  &  212 &       & 05.8615 & 276.0\phm{:} &      0.282\phm{:} & 1 &   \nl     
00352$-$0336 &     &      &       & 07.6019 & 332.1\phm{:} &      0.107\phm{:} & 1 &   \nl     
01376$-$0924 & KUI &    7 &       & 05.8656 & 140.6\phm{:} &      0.179\phm{:} & 1 &   \nl     
03127$+$7133 & STT &   50 &       & 07.6022 & 150.4\phm{:} &      1.058\phm{:} & 1 &   \nl     
03400$+$6352 & HU  & 1062 & BC    & 05.8629 &  39.9\phm{:} &      0.207\phm{:} & 1 &   \nl     
03562$+$5939 & HDS &  497 & AD    & 07.6075 &  23.6\phm{:} &      0.192\phm{:} & 1 &   \nl     
04070$-$1000 & HDS &  521 &       & 05.8665 & 342.4\phm{:} &      0.231\phm{:} & 1 &   \nl     
04070$-$1000 &     &      &       & 06.1908 & 341.2\phm{:} &      0.225\phm{:} & 1 &   \nl     
04070$-$1000 &     &      &       & 10.0652 & 313.0\phm{:} &      0.200\phm{:} & 1 &   \nl     
04163$+$0710 & WSI &   97 &       & 06.1909 & 125.8\phm{:} &      0.138\phm{:} & 1 &   \nl     
04199$+$1631 & STT &   79 &       & 05.8633 & 333.4\phm{:} &      0.406\phm{:} & 1 &   \nl     
04199$+$1631 &     &      &       & 06.1909 & 337.4\phm{:} &      0.395\phm{:} & 1 &   \nl     
04227$+$1503 & STT &   82 &       & 05.8687 & 337.0\phm{:} &      1.285\phm{:} & 1 &   \nl     
04256$+$1556 & FIN &  342 & Aa,Ab & 05.8633 &  83.8\phm{:} &      0.100\phm{:} & 1 &   \nl     
04258$+$1800 & COU & 2682 &       & 05.8633 & 315.6\phm{:} &      0.269\phm{:} & 1 &   \nl     
04259$+$1852 & BU  & 1185 &       & 05.8633 &  22.6\phm{:} &      0.272\phm{:} & 1 &   \nl     
04259$+$1852 &     &      &       & 06.1909 &  22.3\phm{:} &      0.246\phm{:} & 1 &   \nl     
04290$+$1610 & HU  & 1080 &       & 05.8688 &  76.2\phm{:} &      0.273\phm{:} & 1 &   \nl     
04340$+$1510 & CHR &   17 &       & 05.8658 & 275.5\phm{:} &      0.181\phm{:} & 1 &   \nl     
04375$+$1509 & CHR &  153 &       & 05.8658 & 115.4:       &      0.401:       & 1 &   \nl
04506$+$1505 & CHR &   20 &       & 05.8688 & 297.9\phm{:} &      0.123\phm{:} & 1 &   \nl     
04512$+$1104 & BU  &  883 &       & 05.8688 & 117.9\phm{:} &      0.123\phm{:} & 1 &   \nl     
04512$+$1104 &     &      &       & 06.1909 & 125.4\phm{:} &      0.130\phm{:} & 1 &   \nl     
07128$+$2713 & STF & 1037 &       & 05.8636 & 310.3\phm{:} &      1.084\phm{:} & 1 &   \nl     
07277$+$2127 & MCA &   30 & Aa,Ab & 05.8636 & 347.7\phm{:} &      0.105\phn{:} & 1 &   \nl
07480$+$6018 & HU  & 1247 &       & 05.8636 & 258.8\phm{:} &      0.229\phm{:} & 1 &   \nl     
07518$-$1354 & BU  &  101 &       & 06.1910 &  81.7\phm{:} &      0.259\phm{:} & 1 &   \nl     
08044$+$1217 & BU  &  581 &       & 05.8618 & 135.2\phm{:} &      0.365\phm{:} & 1 &   \nl     
08044$+$1217 &     &      &       & 06.1910 & 137.3\phm{:} &      0.358\phm{:} & 1 &   \nl     
09123$+$1500 & FIN &  347 & Aa,Ab & 05.8636 & 135.4\phm{:} &      0.165\phm{:} & 1 &   \nl     
09123$+$1500 &     &      & Aa,Ab & 06.1910 & 122.4\phm{:} &      0.136\phm{:} & 1 &   \nl     
09179$+$2834 & STF & 3121 &       & 05.8636 & 204.8\phm{:} &      0.758\phm{:} & 1 &   \nl     
09252$-$1258 & WSI &   73 &       & 10.0660 & 276.7\phm{:} &      0.179\phm{:} & 1 &   \nl     
11190$+$1416 & STF & 1527 &       & 06.1941 & 131.6\phm{:} &      0.298\phm{:} & 1 &   \nl     
11272$-$1539 & HU  &  462 &       & 06.1941 & 157.8\phm{:} &      0.417\phm{:} & 1 &   \nl     
11272$-$1539 &     &      &       & 10.0659 & 133.9\phm{:} &      0.406\phm{:} & 1 &   \nl     
11317$+$1422 & WSI &  101 & Aa,Ab & 08.4500 &  14.6:       &      0.218:       & 1 &   \nl
12036$-$3901 & SEE &  143 &       & 06.1941 &  49.5\phm{:} &      0.664\phm{:} & 1 &   \nl     
12036$-$3901 &     &      &       & 10.0659 &  39.0\phm{:} &      0.590\phm{:} & 1 &   \nl     
12485$-$1543 & WSI &   74 & Aa,Ab & 06.1915 &  44.6\phm{:} &      0.050\phm{:} & 1 &   \nl     
12485$-$1543 &     &      & Aa,Ab & 10.0715 & 316.0\phm{:} &      0.135\phm{:} & 1 &   \nl     
13038$-$2035 & BU  &  341 &       & 10.0715 & 131.7\phm{:} &      0.591\phm{:} & 1 &   \nl     
13149$-$1122 & RST & 3829 & Aa,Ab & 06.1942 & 140.3\phm{:} &      0.610\phm{:} & 1 &   \nl     
13169$-$3436 & I   & 1567 &       & 06.1942 & 240.0\phm{:} &      0.094\phm{:} & 1 &   \nl     
13258$+$4430 & A   & 1609 &       & 08.4611 &  30.9\phm{:} &      0.454\phm{:} & 1 &   \nl     
13513$-$2423 & WSI &   77 &       & 06.1890 & 171.3\phm{:} &      0.333\phm{:} & 1 & A \nl    
13513$-$2423 &     &      &       & 10.0715 & 350.2\phm{:} &      0.209\phm{:} & 1 &   \nl      
14020$-$2108 & WSI &   79 &       & 06.1896 & 156.8\phm{:} &      0.320\phm{:} & 1 &   \nl     
14310$-$0548 & RST & 4529 &       & 06.1917 & 333.3\phm{:} &      0.285\phm{:} & 1 &   \nl     
14310$-$0548 &     &      &       & 10.5892 &   0.1\phm{:} &      0.280\phm{:} & 2 &   \nl
14492$+$1013 & A   & 2983 &       & 06.1917 & 346.1\phm{:} &      0.122\phm{:} & 1 &   \nl
14589$+$0636 & WSI &   81 &       & 06.1943 & 195.5\phm{:} &      0.075\phm{:} & 1 & A \nl     
14589$+$0636 &     &      &       & 08.4554 &  73.2\phm{:} &      0.128\phm{:} & 1 &   \nl     
15206$+$1523 & HU  & 1160 &       & 08.4558 &  87.5\phm{:} &      0.253\phm{:} & 1 &   \nl     
15232$+$3017 & STF & 1937 &       & 07.6013 & 138.4\phm{:} &      0.514\phm{:} & 1 &   \nl     
15232$+$3017 &     &      &       & 08.4611 & 150.2\phm{:} &      0.535\phm{:} & 1 &   \nl     
15282$-$0921 & BAG &   25 & Aa,Ab & 06.1918 & 340.3\phm{:} &      0.121\phm{:} & 1 &   \nl     
15360$+$3948 & STT &  298 &       & 07.6013 & 173.7\phm{:} &      0.981\phm{:} & 1 &   \nl     
15360$+$3948 &     &      &       & 08.4611 & 176.6\phm{:} &      1.020\phm{:} & 1 &   \nl     
15453$-$5841 & FIN &  234 &       & 10.5854 & \multicolumn{2}{c}{unresolved}   & 1 &   \nl
16003$-$2237 & LAB &    3 &       & 10.5853 &  13.3\phm{:} &      0.088\phm{:} & 1 &   \nl
16059$+$1041 & HDS & 2273 & Aa,Ab & 07.6012 & 199.7\phm{:} &      0.466\phm{:} & 1 &   \nl     
16348$+$2145 & WSI &  105 &       & 08.4504 & 135.9\phm{:} &      0.091\phm{:} & 1 & A \nl        
17198$-$3606 & WSI &   61 & Ba,Bb & 10.5856 & \multicolumn{2}{c}{unresolved}   & 1 &   \nl
17304$-$0104 & STF & 2173 &       & 06.2000 & 167.8\phm{:} &      0.392\phm{:} & 1 &   \nl     
17304$-$0104 &     &      &       & 07.6014 & 159.6\phm{:} &      0.550\phm{:} & 1 &   \nl     
17304$-$0104 &     &      &       & 08.4559 & 158.0\phm{:} &      0.637\phm{:} & 1 &   \nl     
17304$-$0104 &     &      &       & 10.5908 & 153.8\phm{:} &      0.787\phm{:} & 1 &   \nl     
17561$+$2130 & STT &  339 &       & 08.4586 & 169.9\phm{:} &      4.072\phm{:} & 1 &   \nl     
17572$+$2400 & MCA &   50 &       & 07.6014 & 157.3\phm{:} &      0.089\phm{:} & 1 &   \nl     
18126$-$7340 & TOK &   58 & Aa,Ab & 10.5854 & \multicolumn{2}{c}{unresolved}   & 2 &   \nl
18455$+$0530 & FIN &  332 & Aa,Ab & 10.5909 & 311.8\phm{:} &      0.160\phm{:} & 1 &   \nl     
18455$+$0530 & FIN &  332 & Ba,Bb & 10.5909 & \multicolumn{2}{c}{unresolved}   & 1 &   \nl
18455$+$0530 & STF & 2375 & Aa,B  & 10.5909 & 120.6\phm{:} &      2.563\phm{:} & 1 &   \nl     
18466$+$3821 & HU  & 1191 &       & 07.5878 & 270.5\phm{:} &      0.231\phm{:} & 1 &   \nl     
19126$+$1651 & WSI &  107 & Ca,Cb & 08.4561 & 252.5\phm{:} &      0.090\phm{:} & 1 & A,B \nl 
19196$+$3720 & CIA &    2 &       & 07.6016 & 350.0\phm{:} &      0.088\phm{:} & 1 &   \nl     
19196$+$3720 &     &      &       & 08.4509 &  25.0\phm{:} &      0.090\phm{:} & 1 &   \nl     
19247$+$0833 & WSI &  108 &       & 08.4615 &  27.0\phm{:} &      0.071\phm{:} & 1 & A,C \nl 
19282$-$1209 & SCJ &   22 &       & 10.5909 & 280.3\phm{:} &      0.974\phm{:} & 1 &   \nl     
19311$+$5835 & MCA &   56 &       & 07.6016 &  66.8\phm{:} &      0.116\phm{:} & 1 &   \nl     
19316$+$1747 & STF & 2536 &       & 08.4587 & 115.9\phm{:} &      1.779\phm{:} & 1 &   \nl     
19391$+$7625 & MLR &  224 &       & 07.6016 & 288.0\phm{:} &      0.190\phm{:} & 1 &   \nl     
20086$+$8507 & WSI &  109 &       & 07.6041 & 200.4\phm{:} &      0.081\phm{:} & 1 &   \nl     
20086$+$8507 &     &      &       & 08.4508 & 174.6:       &      0.077:       & 1 &   \nl
20096$+$1648 & STF & 2634 &       & 08.4589 &  14.3\phm{:} &      4.126\phm{:} & 1 &   \nl     
20311$+$3333 & COU & 1962 &       & 07.6018 & 266.0\phm{:} &      0.144\phm{:} & 1 &   \nl     
20311$+$3333 &     &      &       & 08.4563 & 273.4\phm{:} &      0.166\phm{:} & 1 &   \nl     
20312$+$0513 & AG  &  257 &       & 08.4535 &  73.3\phm{:} &      1.698\phm{:} & 1 &   \nl     
20374$+$7536 & HEI &    7 &       & 07.5990 & 231.0\phm{:} &      0.675\phm{:} & 1 &   \nl     
21145$+$1000 & STT &  535 &       & 07.6017 &  18.5\phm{:} &      0.301\phm{:} & 1 &   \nl     
21214$+$1020 & A   &  617 &       & 07.6017 &  87.2\phm{:} &      0.167\phm{:} & 1 &   \nl     
21214$+$1020 &     &      &       & 08.4481 &  80.9\phm{:} &      0.137\phm{:} & 1 &   \nl     
21543$+$1943 & COU &  432 & BC    & 08.4615 &  17.9\phm{:} &      0.188\phm{:} & 1 &   \nl     
22266$-$1645 & SHJ &  345 &       & 10.5861 &  43.2\phm{:} &      1.274\phm{:} & 1 &   \nl     
22282$+$2332 & STF & 2910 &       & 08.4590 & 332.7\phm{:} &      5.482\phm{:} & 1 &   \nl     
22388$+$4419 & HO  &  295 &       & 05.8654 & 153.1\phm{:} &      0.296\phm{:} & 1 &   \nl     
22388$+$4419 &     &      &       & 07.5991 & 153.2\phm{:} &      0.233\phm{:} & 1 &   \nl     
22474$+$1749 & WSI &   93 &       & 08.4615 & 108.5\phm{:} &      0.296\phm{:} & 1 & A  \nl     
22481$-$2422 & WSI &  138 &       & 10.5887 & 144.2\phm{:} &      0.524\phm{:} & 1 & A,D \nl
22564$+$1727 & STF & 2957 &       & 08.4591 & 225.1:       &      4.559:       & 1 &   \nl    
22586$+$0921 & STT &  536 &       & 05.8614 & 164.7\phm{:} &      0.199\phm{:} & 1 &   \nl     
23189$+$0524 & BU  &   80 &       & 05.8614 & 208.6\phm{:} &      0.362\phm{:} & 1 &   \nl     
23189$+$0524 &     &      &       & 07.5883 & 220.9\phm{:} &      0.453\phm{:} & 1 &   \nl     
23444$-$7029 & WSI &   94 &       & 10.5864 & \multicolumn{2}{c}{unresolved}   & 1 &   \nl
\enddata
\tablenotetext{~}{A : First observation of this pair.}
\tablenotetext{~}{B : We crudely estimate the $\Delta$m in V as 3.0.}
\tablenotetext{~}{C : We crudely estimate the $\Delta$m in V as 0.5.}
\tablenotetext{~}{D : See \S B.}
\end{deluxetable}
